Resolving the Question of Time for Semiclassical Gravity

Hamilton-Jacobi theory provides a natural starting point for a covariant description of the gravitational field. Using a spatial gradient expansion, one may solve for the phase of the wavefunction by using a line-integral in superspace. Each contour of integration corresponds to a particular choice of the time-hypersurface, and each yields the same answer. In this way, one can describe all time choices simultaneously. As a demonstration of the formalism, I will compute large-angle microwave background anisotropies and the galaxy-galaxy correlation function associated with scalar and tensor fluctuations of power-law inflation.

==> (inline-0) <==
\begin{picture}(1500,1200)(0,0)
\tenrm
\put(264,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,204){\makebox(0,0)[r]{-9.4}}
\put(1416,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,297){\makebox(0,0)[r]{-9.2}}
\put(1416,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,390){\makebox(0,0)[r]{-9}}
\put(1416,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,483){\makebox(0,0)[r]{-8.8}}
\put(1416,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,576){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,576){\makebox(0,0)[r]{-8.6}}
\put(1416,576){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,669){\makebox(0,0)[r]{-8.4}}
\put(1416,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,762){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,762){\makebox(0,0)[r]{-8.2}}
\put(1416,762){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,855){\makebox(0,0)[r]{-8}}
\put(1416,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,948){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,948){\makebox(0,0)[r]{-7.8}}
\put(1416,948){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1041){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1041){\makebox(0,0)[r]{-7.6}}
\put(1416,1041){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-4}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){-3}}
\put(459,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){-2}}
\put(655,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-1}}
\put(850,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0}}
\put(1045,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1}}
\put(1241,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR ZETA}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,1017){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\zeta(k)$ ]}}
\put(811,994){\makebox(0,0)[l]{n= 1.00}}
\put(850,883){\makebox(0,0)[l]{0.95}}
\put(850,790){\makebox(0,0)[l]{0.90}}
\put(850,697){\makebox(0,0)[l]{0.85}}
\put(850,623){\makebox(0,0)[l]{0.80}}
\put(850,483){\makebox(0,0)[l]{0.70}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,961){\usebox{\plotpoint}}
\put(264,961){\rule[-0.500pt]{282.335pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,927){\usebox{\plotpoint}}
\put(264,927){\usebox{\plotpoint}}
\put(301,922){\usebox{\plotpoint}}
\put(338,917){\usebox{\plotpoint}}
\put(375,913){\usebox{\plotpoint}}
\put(412,909){\usebox{\plotpoint}}
\put(449,904){\usebox{\plotpoint}}
\put(486,900){\usebox{\plotpoint}}
\put(523,896){\usebox{\plotpoint}}
\put(560,891){\usebox{\plotpoint}}
\put(597,886){\usebox{\plotpoint}}
\put(634,882){\usebox{\plotpoint}}
\put(671,878){\usebox{\plotpoint}}
\put(708,873){\usebox{\plotpoint}}
\put(745,869){\usebox{\plotpoint}}
\put(782,865){\usebox{\plotpoint}}
\put(820,860){\usebox{\plotpoint}}
\put(856,855){\usebox{\plotpoint}}
\put(894,851){\usebox{\plotpoint}}
\put(931,847){\usebox{\plotpoint}}
\put(968,842){\usebox{\plotpoint}}
\put(1005,838){\usebox{\plotpoint}}
\put(1042,834){\usebox{\plotpoint}}
\put(1079,830){\usebox{\plotpoint}}
\put(1116,825){\usebox{\plotpoint}}
\put(1153,820){\usebox{\plotpoint}}
\put(1190,816){\usebox{\plotpoint}}
\put(1227,812){\usebox{\plotpoint}}
\put(1264,807){\usebox{\plotpoint}}
\put(1301,803){\usebox{\plotpoint}}
\put(1338,799){\usebox{\plotpoint}}
\put(1376,795){\usebox{\plotpoint}}
\put(1413,789){\usebox{\plotpoint}}
\put(1436,788){\usebox{\plotpoint}}
\put(264,905){\usebox{\plotpoint}}
\put(264,905){\usebox{\plotpoint}}
\put(300,895){\usebox{\plotpoint}}
\put(336,887){\usebox{\plotpoint}}
\put(372,878){\usebox{\plotpoint}}
\put(409,870){\usebox{\plotpoint}}
\put(445,861){\usebox{\plotpoint}}
\put(481,852){\usebox{\plotpoint}}
\put(518,844){\usebox{\plotpoint}}
\put(554,835){\usebox{\plotpoint}}
\put(590,827){\usebox{\plotpoint}}
\put(627,817){\usebox{\plotpoint}}
\put(663,809){\usebox{\plotpoint}}
\put(699,801){\usebox{\plotpoint}}
\put(736,792){\usebox{\plotpoint}}
\put(772,784){\usebox{\plotpoint}}
\put(808,775){\usebox{\plotpoint}}
\put(845,766){\usebox{\plotpoint}}
\put(881,757){\usebox{\plotpoint}}
\put(917,749){\usebox{\plotpoint}}
\put(954,740){\usebox{\plotpoint}}
\put(990,731){\usebox{\plotpoint}}
\put(1026,723){\usebox{\plotpoint}}
\put(1063,714){\usebox{\plotpoint}}
\put(1099,706){\usebox{\plotpoint}}
\put(1135,697){\usebox{\plotpoint}}
\put(1172,688){\usebox{\plotpoint}}
\put(1208,679){\usebox{\plotpoint}}
\put(1244,671){\usebox{\plotpoint}}
\put(1281,663){\usebox{\plotpoint}}
\put(1317,654){\usebox{\plotpoint}}
\put(1353,645){\usebox{\plotpoint}}
\put(1390,636){\usebox{\plotpoint}}
\put(1426,628){\usebox{\plotpoint}}
\put(1436,626){\usebox{\plotpoint}}
\put(264,888){\usebox{\plotpoint}}
\put(264,888){\usebox{\plotpoint}}
\put(299,876){\usebox{\plotpoint}}
\put(334,863){\usebox{\plotpoint}}
\put(369,850){\usebox{\plotpoint}}
\put(404,838){\usebox{\plotpoint}}
\put(440,825){\usebox{\plotpoint}}
\put(475,812){\usebox{\plotpoint}}
\put(510,800){\usebox{\plotpoint}}
\put(545,787){\usebox{\plotpoint}}
\put(580,775){\usebox{\plotpoint}}
\put(615,763){\usebox{\plotpoint}}
\put(651,750){\usebox{\plotpoint}}
\put(686,737){\usebox{\plotpoint}}
\put(721,725){\usebox{\plotpoint}}
\put(756,712){\usebox{\plotpoint}}
\put(791,700){\usebox{\plotpoint}}
\put(826,687){\usebox{\plotpoint}}
\put(862,674){\usebox{\plotpoint}}
\put(897,662){\usebox{\plotpoint}}
\put(932,650){\usebox{\plotpoint}}
\put(967,637){\usebox{\plotpoint}}
\put(1002,625){\usebox{\plotpoint}}
\put(1037,612){\usebox{\plotpoint}}
\put(1072,599){\usebox{\plotpoint}}
\put(1108,587){\usebox{\plotpoint}}
\put(1143,574){\usebox{\plotpoint}}
\put(1178,562){\usebox{\plotpoint}}
\put(1213,549){\usebox{\plotpoint}}
\put(1248,537){\usebox{\plotpoint}}
\put(1283,524){\usebox{\plotpoint}}
\put(1319,512){\usebox{\plotpoint}}
\put(1354,499){\usebox{\plotpoint}}
\put(1389,486){\usebox{\plotpoint}}
\put(1424,474){\usebox{\plotpoint}}
\put(1436,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,880){\usebox{\plotpoint}}
\put(264,880){\usebox{\plotpoint}}
\put(266,879){\usebox{\plotpoint}}
\put(268,878){\usebox{\plotpoint}}
\put(270,877){\usebox{\plotpoint}}
\put(272,876){\usebox{\plotpoint}}
\put(274,875){\usebox{\plotpoint}}
\put(276,874){\usebox{\plotpoint}}
\put(278,873){\usebox{\plotpoint}}
\put(280,872){\usebox{\plotpoint}}
\put(283,871){\usebox{\plotpoint}}
\put(285,870){\usebox{\plotpoint}}
\put(288,869){\usebox{\plotpoint}}
\put(290,868){\usebox{\plotpoint}}
\put(292,867){\usebox{\plotpoint}}
\put(294,866){\usebox{\plotpoint}}
\put(296,865){\usebox{\plotpoint}}
\put(298,864){\usebox{\plotpoint}}
\put(300,863){\usebox{\plotpoint}}
\put(302,862){\usebox{\plotpoint}}
\put(304,861){\usebox{\plotpoint}}
\put(306,860){\usebox{\plotpoint}}
\put(308,859){\usebox{\plotpoint}}
\put(311,858){\usebox{\plotpoint}}
\put(313,857){\usebox{\plotpoint}}
\put(315,856){\usebox{\plotpoint}}
\put(317,855){\usebox{\plotpoint}}
\put(319,854){\usebox{\plotpoint}}
\put(321,853){\usebox{\plotpoint}}
\put(323,852){\usebox{\plotpoint}}
\put(325,851){\usebox{\plotpoint}}
\put(327,850){\usebox{\plotpoint}}
\put(329,849){\usebox{\plotpoint}}
\put(331,848){\usebox{\plotpoint}}
\put(333,847){\usebox{\plotpoint}}
\put(335,846){\usebox{\plotpoint}}
\put(337,845){\usebox{\plotpoint}}
\put(339,844){\usebox{\plotpoint}}
\put(342,843){\usebox{\plotpoint}}
\put(344,842){\usebox{\plotpoint}}
\put(347,841){\usebox{\plotpoint}}
\put(349,840){\usebox{\plotpoint}}
\put(351,839){\usebox{\plotpoint}}
\put(353,838){\usebox{\plotpoint}}
\put(355,837){\usebox{\plotpoint}}
\put(357,836){\usebox{\plotpoint}}
\put(359,835){\usebox{\plotpoint}}
\put(361,834){\usebox{\plotpoint}}
\put(363,833){\usebox{\plotpoint}}
\put(365,832){\usebox{\plotpoint}}
\put(367,831){\usebox{\plotpoint}}
\put(369,830){\usebox{\plotpoint}}
\put(371,829){\usebox{\plotpoint}}
\put(373,828){\usebox{\plotpoint}}
\put(375,827){\usebox{\plotpoint}}
\put(377,826){\usebox{\plotpoint}}
\put(379,825){\usebox{\plotpoint}}
\put(382,824){\usebox{\plotpoint}}
\put(384,823){\usebox{\plotpoint}}
\put(386,822){\usebox{\plotpoint}}
\put(388,821){\usebox{\plotpoint}}
\put(390,820){\usebox{\plotpoint}}
\put(392,819){\usebox{\plotpoint}}
\put(394,818){\usebox{\plotpoint}}
\put(396,817){\usebox{\plotpoint}}
\put(398,816){\usebox{\plotpoint}}
\put(401,815){\usebox{\plotpoint}}
\put(403,814){\usebox{\plotpoint}}
\put(406,813){\usebox{\plotpoint}}
\put(408,812){\usebox{\plotpoint}}
\put(410,811){\usebox{\plotpoint}}
\put(412,810){\usebox{\plotpoint}}
\put(414,809){\usebox{\plotpoint}}
\put(416,808){\usebox{\plotpoint}}
\put(418,807){\usebox{\plotpoint}}
\put(420,806){\usebox{\plotpoint}}
\put(422,805){\usebox{\plotpoint}}
\put(424,804){\usebox{\plotpoint}}
\put(426,803){\usebox{\plotpoint}}
\put(428,802){\usebox{\plotpoint}}
\put(430,801){\usebox{\plotpoint}}
\put(432,800){\usebox{\plotpoint}}
\put(434,799){\usebox{\plotpoint}}
\put(437,798){\usebox{\plotpoint}}
\put(439,797){\usebox{\plotpoint}}
\put(442,796){\usebox{\plotpoint}}
\put(443,795){\usebox{\plotpoint}}
\put(445,794){\usebox{\plotpoint}}
\put(447,793){\usebox{\plotpoint}}
\put(449,792){\usebox{\plotpoint}}
\put(451,791){\usebox{\plotpoint}}
\put(453,790){\usebox{\plotpoint}}
\put(455,789){\usebox{\plotpoint}}
\put(457,788){\usebox{\plotpoint}}
\put(459,787){\usebox{\plotpoint}}
\put(461,786){\usebox{\plotpoint}}
\put(463,785){\usebox{\plotpoint}}
\put(465,784){\usebox{\plotpoint}}
\put(467,783){\usebox{\plotpoint}}
\put(469,782){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(474,780){\usebox{\plotpoint}}
\put(477,779){\usebox{\plotpoint}}
\put(479,778){\usebox{\plotpoint}}
\put(481,777){\usebox{\plotpoint}}
\put(483,776){\usebox{\plotpoint}}
\put(485,775){\usebox{\plotpoint}}
\put(487,774){\usebox{\plotpoint}}
\put(489,773){\usebox{\plotpoint}}
\put(491,772){\usebox{\plotpoint}}
\put(493,771){\usebox{\plotpoint}}
\put(495,770){\usebox{\plotpoint}}
\put(497,769){\usebox{\plotpoint}}
\put(499,768){\usebox{\plotpoint}}
\put(501,767){\usebox{\plotpoint}}
\put(503,766){\usebox{\plotpoint}}
\put(505,765){\usebox{\plotpoint}}
\put(508,764){\usebox{\plotpoint}}
\put(510,763){\usebox{\plotpoint}}
\put(513,762){\usebox{\plotpoint}}
\put(514,761){\usebox{\plotpoint}}
\put(516,760){\usebox{\plotpoint}}
\put(518,759){\usebox{\plotpoint}}
\put(520,758){\usebox{\plotpoint}}
\put(522,757){\usebox{\plotpoint}}
\put(524,756){\usebox{\plotpoint}}
\put(526,755){\usebox{\plotpoint}}
\put(528,754){\usebox{\plotpoint}}
\put(531,753){\usebox{\plotpoint}}
\put(533,752){\usebox{\plotpoint}}
\put(536,751){\usebox{\plotpoint}}
\put(538,750){\usebox{\plotpoint}}
\put(540,749){\usebox{\plotpoint}}
\put(542,748){\usebox{\plotpoint}}
\put(544,747){\usebox{\plotpoint}}
\put(546,746){\usebox{\plotpoint}}
\put(548,745){\usebox{\plotpoint}}
\put(550,744){\usebox{\plotpoint}}
\put(552,743){\usebox{\plotpoint}}
\put(554,742){\usebox{\plotpoint}}
\put(556,741){\usebox{\plotpoint}}
\put(558,740){\usebox{\plotpoint}}
\put(560,739){\usebox{\plotpoint}}
\put(562,738){\usebox{\plotpoint}}
\put(564,737){\usebox{\plotpoint}}
\put(567,736){\usebox{\plotpoint}}
\put(569,735){\usebox{\plotpoint}}
\put(572,734){\usebox{\plotpoint}}
\put(574,733){\usebox{\plotpoint}}
\put(576,732){\usebox{\plotpoint}}
\put(578,731){\usebox{\plotpoint}}
\put(580,730){\usebox{\plotpoint}}
\put(582,729){\usebox{\plotpoint}}
\put(584,728){\usebox{\plotpoint}}
\put(585,727){\usebox{\plotpoint}}
\put(587,726){\usebox{\plotpoint}}
\put(589,725){\usebox{\plotpoint}}
\put(591,724){\usebox{\plotpoint}}
\put(593,723){\usebox{\plotpoint}}
\put(595,722){\usebox{\plotpoint}}
\put(597,721){\usebox{\plotpoint}}
\put(599,720){\usebox{\plotpoint}}
\put(602,719){\usebox{\plotpoint}}
\put(604,718){\usebox{\plotpoint}}
\put(607,717){\usebox{\plotpoint}}
\put(609,716){\usebox{\plotpoint}}
\put(611,715){\usebox{\plotpoint}}
\put(613,714){\usebox{\plotpoint}}
\put(615,713){\usebox{\plotpoint}}
\put(617,712){\usebox{\plotpoint}}
\put(619,711){\usebox{\plotpoint}}
\put(621,710){\usebox{\plotpoint}}
\put(623,709){\usebox{\plotpoint}}
\put(626,708){\usebox{\plotpoint}}
\put(628,707){\usebox{\plotpoint}}
\put(631,706){\usebox{\plotpoint}}
\put(633,705){\usebox{\plotpoint}}
\put(635,704){\usebox{\plotpoint}}
\put(637,703){\usebox{\plotpoint}}
\put(639,702){\usebox{\plotpoint}}
\put(641,701){\usebox{\plotpoint}}
\put(643,700){\usebox{\plotpoint}}
\put(645,699){\usebox{\plotpoint}}
\put(647,698){\usebox{\plotpoint}}
\put(649,697){\usebox{\plotpoint}}
\put(651,696){\usebox{\plotpoint}}
\put(653,695){\usebox{\plotpoint}}
\put(655,694){\usebox{\plotpoint}}
\put(657,693){\usebox{\plotpoint}}
\put(659,692){\usebox{\plotpoint}}
\put(662,691){\usebox{\plotpoint}}
\put(664,690){\usebox{\plotpoint}}
\put(667,689){\usebox{\plotpoint}}
\put(668,688){\usebox{\plotpoint}}
\put(670,687){\usebox{\plotpoint}}
\put(672,686){\usebox{\plotpoint}}
\put(674,685){\usebox{\plotpoint}}
\put(676,684){\usebox{\plotpoint}}
\put(678,683){\usebox{\plotpoint}}
\put(680,682){\usebox{\plotpoint}}
\put(682,681){\usebox{\plotpoint}}
\put(684,680){\usebox{\plotpoint}}
\put(686,679){\usebox{\plotpoint}}
\put(688,678){\usebox{\plotpoint}}
\put(690,677){\usebox{\plotpoint}}
\put(692,676){\usebox{\plotpoint}}
\put(694,675){\usebox{\plotpoint}}
\put(697,674){\usebox{\plotpoint}}
\put(699,673){\usebox{\plotpoint}}
\put(702,672){\usebox{\plotpoint}}
\put(704,671){\usebox{\plotpoint}}
\put(706,670){\usebox{\plotpoint}}
\put(708,669){\usebox{\plotpoint}}
\put(710,668){\usebox{\plotpoint}}
\put(712,667){\usebox{\plotpoint}}
\put(714,666){\usebox{\plotpoint}}
\put(716,665){\usebox{\plotpoint}}
\put(718,664){\usebox{\plotpoint}}
\put(721,663){\usebox{\plotpoint}}
\put(723,662){\usebox{\plotpoint}}
\put(726,661){\usebox{\plotpoint}}
\put(728,660){\usebox{\plotpoint}}
\put(730,659){\usebox{\plotpoint}}
\put(732,658){\usebox{\plotpoint}}
\put(734,657){\usebox{\plotpoint}}
\put(736,656){\usebox{\plotpoint}}
\put(738,655){\usebox{\plotpoint}}
\put(739,654){\usebox{\plotpoint}}
\put(741,653){\usebox{\plotpoint}}
\put(743,652){\usebox{\plotpoint}}
\put(745,651){\usebox{\plotpoint}}
\put(747,650){\usebox{\plotpoint}}
\put(749,649){\usebox{\plotpoint}}
\put(751,648){\usebox{\plotpoint}}
\put(753,647){\usebox{\plotpoint}}
\put(756,646){\usebox{\plotpoint}}
\put(758,645){\usebox{\plotpoint}}
\put(761,644){\usebox{\plotpoint}}
\put(763,643){\usebox{\plotpoint}}
\put(765,642){\usebox{\plotpoint}}
\put(767,641){\usebox{\plotpoint}}
\put(769,640){\usebox{\plotpoint}}
\put(771,639){\usebox{\plotpoint}}
\put(773,638){\usebox{\plotpoint}}
\put(775,637){\usebox{\plotpoint}}
\put(777,636){\usebox{\plotpoint}}
\put(779,635){\usebox{\plotpoint}}
\put(781,634){\usebox{\plotpoint}}
\put(783,633){\usebox{\plotpoint}}
\put(785,632){\usebox{\plotpoint}}
\put(787,631){\usebox{\plotpoint}}
\put(789,630){\usebox{\plotpoint}}
\put(792,629){\usebox{\plotpoint}}
\put(794,628){\usebox{\plotpoint}}
\put(797,627){\usebox{\plotpoint}}
\put(799,626){\usebox{\plotpoint}}
\put(801,625){\usebox{\plotpoint}}
\put(803,624){\usebox{\plotpoint}}
\put(805,623){\usebox{\plotpoint}}
\put(807,622){\usebox{\plotpoint}}
\put(809,621){\usebox{\plotpoint}}
\put(810,620){\usebox{\plotpoint}}
\put(812,619){\usebox{\plotpoint}}
\put(814,618){\usebox{\plotpoint}}
\put(816,617){\usebox{\plotpoint}}
\put(818,616){\usebox{\plotpoint}}
\put(820,615){\usebox{\plotpoint}}
\put(822,614){\usebox{\plotpoint}}
\put(824,613){\usebox{\plotpoint}}
\put(827,612){\usebox{\plotpoint}}
\put(829,611){\usebox{\plotpoint}}
\put(832,610){\usebox{\plotpoint}}
\put(834,609){\usebox{\plotpoint}}
\put(836,608){\usebox{\plotpoint}}
\put(838,607){\usebox{\plotpoint}}
\put(840,606){\usebox{\plotpoint}}
\put(842,605){\usebox{\plotpoint}}
\put(844,604){\usebox{\plotpoint}}
\put(846,603){\usebox{\plotpoint}}
\put(848,602){\usebox{\plotpoint}}
\put(851,601){\usebox{\plotpoint}}
\put(853,600){\usebox{\plotpoint}}
\put(856,599){\usebox{\plotpoint}}
\put(858,598){\usebox{\plotpoint}}
\put(860,597){\usebox{\plotpoint}}
\put(862,596){\usebox{\plotpoint}}
\put(864,595){\usebox{\plotpoint}}
\put(866,594){\usebox{\plotpoint}}
\put(868,593){\usebox{\plotpoint}}
\put(870,592){\usebox{\plotpoint}}
\put(872,591){\usebox{\plotpoint}}
\put(874,590){\usebox{\plotpoint}}
\put(876,589){\usebox{\plotpoint}}
\put(878,588){\usebox{\plotpoint}}
\put(880,587){\usebox{\plotpoint}}
\put(882,586){\usebox{\plotpoint}}
\put(884,585){\usebox{\plotpoint}}
\put(886,584){\usebox{\plotpoint}}
\put(888,583){\usebox{\plotpoint}}
\put(891,582){\usebox{\plotpoint}}
\put(893,581){\usebox{\plotpoint}}
\put(895,580){\usebox{\plotpoint}}
\put(897,579){\usebox{\plotpoint}}
\put(899,578){\usebox{\plotpoint}}
\put(901,577){\usebox{\plotpoint}}
\put(903,576){\usebox{\plotpoint}}
\put(905,575){\usebox{\plotpoint}}
\put(907,574){\usebox{\plotpoint}}
\put(909,573){\usebox{\plotpoint}}
\put(911,572){\usebox{\plotpoint}}
\put(913,571){\usebox{\plotpoint}}
\put(915,570){\usebox{\plotpoint}}
\put(917,569){\usebox{\plotpoint}}
\put(919,568){\usebox{\plotpoint}}
\put(922,567){\usebox{\plotpoint}}
\put(924,566){\usebox{\plotpoint}}
\put(927,565){\usebox{\plotpoint}}
\put(929,564){\usebox{\plotpoint}}
\put(931,563){\usebox{\plotpoint}}
\put(933,562){\usebox{\plotpoint}}
\put(935,561){\usebox{\plotpoint}}
\put(937,560){\usebox{\plotpoint}}
\put(939,559){\usebox{\plotpoint}}
\put(941,558){\usebox{\plotpoint}}
\put(943,557){\usebox{\plotpoint}}
\put(946,556){\usebox{\plotpoint}}
\put(948,555){\usebox{\plotpoint}}
\put(951,554){\usebox{\plotpoint}}
\put(952,553){\usebox{\plotpoint}}
\put(954,552){\usebox{\plotpoint}}
\put(956,551){\usebox{\plotpoint}}
\put(958,550){\usebox{\plotpoint}}
\put(960,549){\usebox{\plotpoint}}
\put(962,548){\usebox{\plotpoint}}
\put(964,547){\usebox{\plotpoint}}
\put(966,546){\usebox{\plotpoint}}
\put(968,545){\usebox{\plotpoint}}
\put(970,544){\usebox{\plotpoint}}
\put(972,543){\usebox{\plotpoint}}
\put(974,542){\usebox{\plotpoint}}
\put(976,541){\usebox{\plotpoint}}
\put(978,540){\usebox{\plotpoint}}
\put(981,539){\usebox{\plotpoint}}
\put(983,538){\usebox{\plotpoint}}
\put(986,537){\usebox{\plotpoint}}
\put(988,536){\usebox{\plotpoint}}
\put(990,535){\usebox{\plotpoint}}
\put(992,534){\usebox{\plotpoint}}
\put(994,533){\usebox{\plotpoint}}
\put(996,532){\usebox{\plotpoint}}
\put(998,531){\usebox{\plotpoint}}
\put(1000,530){\usebox{\plotpoint}}
\put(1002,529){\usebox{\plotpoint}}
\put(1004,528){\usebox{\plotpoint}}
\put(1006,527){\usebox{\plotpoint}}
\put(1008,526){\usebox{\plotpoint}}
\put(1010,525){\usebox{\plotpoint}}
\put(1012,524){\usebox{\plotpoint}}
\put(1014,523){\usebox{\plotpoint}}
\put(1017,522){\usebox{\plotpoint}}
\put(1019,521){\usebox{\plotpoint}}
\put(1022,520){\usebox{\plotpoint}}
\put(1023,519){\usebox{\plotpoint}}
\put(1025,518){\usebox{\plotpoint}}
\put(1027,517){\usebox{\plotpoint}}
\put(1029,516){\usebox{\plotpoint}}
\put(1031,515){\usebox{\plotpoint}}
\put(1033,514){\usebox{\plotpoint}}
\put(1035,513){\usebox{\plotpoint}}
\put(1037,512){\usebox{\plotpoint}}
\put(1039,511){\usebox{\plotpoint}}
\put(1041,510){\usebox{\plotpoint}}
\put(1043,509){\usebox{\plotpoint}}
\put(1045,508){\usebox{\plotpoint}}
\put(1047,507){\usebox{\plotpoint}}
\put(1049,506){\usebox{\plotpoint}}
\put(1052,505){\usebox{\plotpoint}}
\put(1054,504){\usebox{\plotpoint}}
\put(1057,503){\usebox{\plotpoint}}
\put(1059,502){\usebox{\plotpoint}}
\put(1061,501){\usebox{\plotpoint}}
\put(1063,500){\usebox{\plotpoint}}
\put(1065,499){\usebox{\plotpoint}}
\put(1067,498){\usebox{\plotpoint}}
\put(1069,497){\usebox{\plotpoint}}
\put(1071,496){\usebox{\plotpoint}}
\put(1073,495){\usebox{\plotpoint}}
\put(1076,494){\usebox{\plotpoint}}
\put(1078,493){\usebox{\plotpoint}}
\put(1081,492){\usebox{\plotpoint}}
\put(1083,491){\usebox{\plotpoint}}
\put(1085,490){\usebox{\plotpoint}}
\put(1087,489){\usebox{\plotpoint}}
\put(1089,488){\usebox{\plotpoint}}
\put(1091,487){\usebox{\plotpoint}}
\put(1093,486){\usebox{\plotpoint}}
\put(1095,485){\usebox{\plotpoint}}
\put(1097,484){\usebox{\plotpoint}}
\put(1099,483){\usebox{\plotpoint}}
\put(1101,482){\usebox{\plotpoint}}
\put(1103,481){\usebox{\plotpoint}}
\put(1105,480){\usebox{\plotpoint}}
\put(1107,479){\usebox{\plotpoint}}
\put(1109,478){\usebox{\plotpoint}}
\put(1111,477){\usebox{\plotpoint}}
\put(1113,476){\usebox{\plotpoint}}
\put(1116,475){\usebox{\plotpoint}}
\put(1118,474){\usebox{\plotpoint}}
\put(1120,473){\usebox{\plotpoint}}
\put(1122,472){\usebox{\plotpoint}}
\put(1124,471){\usebox{\plotpoint}}
\put(1126,470){\usebox{\plotpoint}}
\put(1128,469){\usebox{\plotpoint}}
\put(1130,468){\usebox{\plotpoint}}
\put(1132,467){\usebox{\plotpoint}}
\put(1134,466){\usebox{\plotpoint}}
\put(1136,465){\usebox{\plotpoint}}
\put(1138,464){\usebox{\plotpoint}}
\put(1140,463){\usebox{\plotpoint}}
\put(1142,462){\usebox{\plotpoint}}
\put(1144,461){\usebox{\plotpoint}}
\put(1147,460){\usebox{\plotpoint}}
\put(1149,459){\usebox{\plotpoint}}
\put(1152,458){\usebox{\plotpoint}}
\put(1154,457){\usebox{\plotpoint}}
\put(1156,456){\usebox{\plotpoint}}
\put(1158,455){\usebox{\plotpoint}}
\put(1160,454){\usebox{\plotpoint}}
\put(1162,453){\usebox{\plotpoint}}
\put(1164,452){\usebox{\plotpoint}}
\put(1166,451){\usebox{\plotpoint}}
\put(1168,450){\usebox{\plotpoint}}
\put(1171,449){\usebox{\plotpoint}}
\put(1173,448){\usebox{\plotpoint}}
\put(1176,447){\usebox{\plotpoint}}
\put(1177,446){\usebox{\plotpoint}}
\put(1179,445){\usebox{\plotpoint}}
\put(1181,444){\usebox{\plotpoint}}
\put(1183,443){\usebox{\plotpoint}}
\put(1185,442){\usebox{\plotpoint}}
\put(1187,441){\usebox{\plotpoint}}
\put(1189,440){\usebox{\plotpoint}}
\put(1191,439){\usebox{\plotpoint}}
\put(1193,438){\usebox{\plotpoint}}
\put(1195,437){\usebox{\plotpoint}}
\put(1197,436){\usebox{\plotpoint}}
\put(1199,435){\usebox{\plotpoint}}
\put(1201,434){\usebox{\plotpoint}}
\put(1203,433){\usebox{\plotpoint}}
\put(1206,432){\usebox{\plotpoint}}
\put(1208,431){\usebox{\plotpoint}}
\put(1211,430){\usebox{\plotpoint}}
\put(1213,429){\usebox{\plotpoint}}
\put(1215,428){\usebox{\plotpoint}}
\put(1217,427){\usebox{\plotpoint}}
\put(1219,426){\usebox{\plotpoint}}
\put(1221,425){\usebox{\plotpoint}}
\put(1223,424){\usebox{\plotpoint}}
\put(1225,423){\usebox{\plotpoint}}
\put(1227,422){\usebox{\plotpoint}}
\put(1229,421){\usebox{\plotpoint}}
\put(1231,420){\usebox{\plotpoint}}
\put(1233,419){\usebox{\plotpoint}}
\put(1235,418){\usebox{\plotpoint}}
\put(1237,417){\usebox{\plotpoint}}
\put(1239,416){\usebox{\plotpoint}}
\put(1242,415){\usebox{\plotpoint}}
\put(1244,414){\usebox{\plotpoint}}
\put(1247,413){\usebox{\plotpoint}}
\put(1248,412){\usebox{\plotpoint}}
\put(1250,411){\usebox{\plotpoint}}
\put(1252,410){\usebox{\plotpoint}}
\put(1254,409){\usebox{\plotpoint}}
\put(1256,408){\usebox{\plotpoint}}
\put(1258,407){\usebox{\plotpoint}}
\put(1260,406){\usebox{\plotpoint}}
\put(1262,405){\usebox{\plotpoint}}
\put(1265,404){\usebox{\plotpoint}}
\put(1267,403){\usebox{\plotpoint}}
\put(1270,402){\usebox{\plotpoint}}
\put(1272,401){\usebox{\plotpoint}}
\put(1274,400){\usebox{\plotpoint}}
\put(1276,399){\usebox{\plotpoint}}
\put(1278,398){\usebox{\plotpoint}}
\put(1280,397){\usebox{\plotpoint}}
\put(1282,396){\usebox{\plotpoint}}
\put(1284,395){\usebox{\plotpoint}}
\put(1286,394){\usebox{\plotpoint}}
\put(1288,393){\usebox{\plotpoint}}
\put(1290,392){\usebox{\plotpoint}}
\put(1292,391){\usebox{\plotpoint}}
\put(1294,390){\usebox{\plotpoint}}
\put(1296,389){\usebox{\plotpoint}}
\put(1298,388){\usebox{\plotpoint}}
\put(1301,387){\usebox{\plotpoint}}
\put(1303,386){\usebox{\plotpoint}}
\put(1306,385){\usebox{\plotpoint}}
\put(1308,384){\usebox{\plotpoint}}
\put(1310,383){\usebox{\plotpoint}}
\put(1312,382){\usebox{\plotpoint}}
\put(1314,381){\usebox{\plotpoint}}
\put(1316,380){\usebox{\plotpoint}}
\put(1318,379){\usebox{\plotpoint}}
\put(1319,378){\usebox{\plotpoint}}
\put(1321,377){\usebox{\plotpoint}}
\put(1323,376){\usebox{\plotpoint}}
\put(1325,375){\usebox{\plotpoint}}
\put(1327,374){\usebox{\plotpoint}}
\put(1329,373){\usebox{\plotpoint}}
\put(1331,372){\usebox{\plotpoint}}
\put(1333,371){\usebox{\plotpoint}}
\put(1336,370){\usebox{\plotpoint}}
\put(1338,369){\usebox{\plotpoint}}
\put(1341,368){\usebox{\plotpoint}}
\put(1343,367){\usebox{\plotpoint}}
\put(1345,366){\usebox{\plotpoint}}
\put(1347,365){\usebox{\plotpoint}}
\put(1349,364){\usebox{\plotpoint}}
\put(1351,363){\usebox{\plotpoint}}
\put(1353,362){\usebox{\plotpoint}}
\put(1355,361){\usebox{\plotpoint}}
\put(1357,360){\usebox{\plotpoint}}
\put(1359,359){\usebox{\plotpoint}}
\put(1361,358){\usebox{\plotpoint}}
\put(1363,357){\usebox{\plotpoint}}
\put(1365,356){\usebox{\plotpoint}}
\put(1367,355){\usebox{\plotpoint}}
\put(1369,354){\usebox{\plotpoint}}
\put(1372,353){\usebox{\plotpoint}}
\put(1374,352){\usebox{\plotpoint}}
\put(1377,351){\usebox{\plotpoint}}
\put(1379,350){\usebox{\plotpoint}}
\put(1381,349){\usebox{\plotpoint}}
\put(1383,348){\usebox{\plotpoint}}
\put(1385,347){\usebox{\plotpoint}}
\put(1387,346){\usebox{\plotpoint}}
\put(1389,345){\usebox{\plotpoint}}
\put(1391,344){\usebox{\plotpoint}}
\put(1393,343){\usebox{\plotpoint}}
\put(1395,342){\usebox{\plotpoint}}
\put(1397,341){\usebox{\plotpoint}}
\put(1400,340){\usebox{\plotpoint}}
\put(1402,339){\usebox{\plotpoint}}
\put(1404,338){\usebox{\plotpoint}}
\put(1406,337){\usebox{\plotpoint}}
\put(1408,336){\usebox{\plotpoint}}
\put(1410,335){\usebox{\plotpoint}}
\put(1412,334){\usebox{\plotpoint}}
\put(1414,333){\usebox{\plotpoint}}
\put(1416,332){\usebox{\plotpoint}}
\put(1418,331){\usebox{\plotpoint}}
\put(1420,330){\usebox{\plotpoint}}
\put(1422,329){\usebox{\plotpoint}}
\put(1424,328){\usebox{\plotpoint}}
\put(1426,327){\usebox{\plotpoint}}
\put(1428,326){\usebox{\plotpoint}}
\put(1431,325){\usebox{\plotpoint}}
\put(1433,324){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,872){\usebox{\plotpoint}}
\put(264,872){\usebox{\plotpoint}}
\put(294,850){\usebox{\plotpoint}}
\put(324,828){\usebox{\plotpoint}}
\put(355,806){\usebox{\plotpoint}}
\put(385,784){\usebox{\plotpoint}}
\put(415,763){\usebox{\plotpoint}}
\put(446,741){\usebox{\plotpoint}}
\put(476,720){\usebox{\plotpoint}}
\put(507,698){\usebox{\plotpoint}}
\put(537,676){\usebox{\plotpoint}}
\put(567,655){\usebox{\plotpoint}}
\put(598,632){\usebox{\plotpoint}}
\put(628,611){\usebox{\plotpoint}}
\put(659,590){\usebox{\plotpoint}}
\put(689,568){\usebox{\plotpoint}}
\put(719,546){\usebox{\plotpoint}}
\put(749,524){\usebox{\plotpoint}}
\put(780,503){\usebox{\plotpoint}}
\put(811,481){\usebox{\plotpoint}}
\put(841,459){\usebox{\plotpoint}}
\put(872,438){\usebox{\plotpoint}}
\put(902,416){\usebox{\plotpoint}}
\put(932,394){\usebox{\plotpoint}}
\put(962,372){\usebox{\plotpoint}}
\put(993,351){\usebox{\plotpoint}}
\put(1023,329){\usebox{\plotpoint}}
\put(1054,307){\usebox{\plotpoint}}
\put(1084,286){\usebox{\plotpoint}}
\put(1115,264){\usebox{\plotpoint}}
\put(1145,242){\usebox{\plotpoint}}
\put(1175,221){\usebox{\plotpoint}}
\put(1206,199){\usebox{\plotpoint}}
\put(1236,177){\usebox{\plotpoint}}
\put(1264,158){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,1200)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-4}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,313){\makebox(0,0)[r]{-3}}
\put(1416,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,468){\makebox(0,0)[r]{-2}}
\put(1416,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{-1}}
\put(1416,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,777){\makebox(0,0)[r]{0}}
\put(1416,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,932){\makebox(0,0)[r]{1}}
\put(1416,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{2}}
\put(1416,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-4}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){-3}}
\put(459,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){-2}}
\put(655,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-1}}
\put(850,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0}}
\put(1045,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1}}
\put(1241,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR DENSITY PERTURBATION}}
\put(362,777){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(323,282){\makebox(0,0)[l]{observed}}
\put(1084,1033){\makebox(0,0)[l]{n=1.0}}
\put(1045,924){\makebox(0,0)[l]{0.9}}
\put(1045,862){\makebox(0,0)[l]{0.8}}
\put(1045,793){\makebox(0,0)[l]{0.7}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(418,158){\usebox{\plotpoint}}
\put(419,159){\usebox{\plotpoint}}
\put(420,160){\usebox{\plotpoint}}
\put(421,162){\usebox{\plotpoint}}
\put(422,163){\usebox{\plotpoint}}
\put(423,165){\usebox{\plotpoint}}
\put(424,166){\usebox{\plotpoint}}
\put(425,168){\usebox{\plotpoint}}
\put(426,169){\usebox{\plotpoint}}
\put(427,171){\usebox{\plotpoint}}
\put(428,172){\usebox{\plotpoint}}
\put(429,173){\usebox{\plotpoint}}
\put(430,175){\usebox{\plotpoint}}
\put(431,176){\usebox{\plotpoint}}
\put(432,178){\usebox{\plotpoint}}
\put(433,179){\usebox{\plotpoint}}
\put(434,181){\usebox{\plotpoint}}
\put(435,182){\usebox{\plotpoint}}
\put(436,184){\usebox{\plotpoint}}
\put(437,185){\usebox{\plotpoint}}
\put(438,186){\usebox{\plotpoint}}
\put(439,188){\usebox{\plotpoint}}
\put(440,189){\usebox{\plotpoint}}
\put(441,191){\usebox{\plotpoint}}
\put(442,192){\usebox{\plotpoint}}
\put(443,194){\usebox{\plotpoint}}
\put(444,195){\usebox{\plotpoint}}
\put(445,197){\usebox{\plotpoint}}
\put(446,198){\usebox{\plotpoint}}
\put(447,200){\usebox{\plotpoint}}
\put(448,201){\usebox{\plotpoint}}
\put(449,202){\usebox{\plotpoint}}
\put(450,204){\usebox{\plotpoint}}
\put(451,205){\usebox{\plotpoint}}
\put(452,207){\usebox{\plotpoint}}
\put(453,208){\usebox{\plotpoint}}
\put(454,210){\usebox{\plotpoint}}
\put(455,211){\usebox{\plotpoint}}
\put(456,213){\usebox{\plotpoint}}
\put(457,214){\usebox{\plotpoint}}
\put(458,215){\usebox{\plotpoint}}
\put(459,217){\usebox{\plotpoint}}
\put(460,218){\usebox{\plotpoint}}
\put(461,220){\usebox{\plotpoint}}
\put(462,221){\usebox{\plotpoint}}
\put(463,223){\usebox{\plotpoint}}
\put(464,224){\usebox{\plotpoint}}
\put(465,226){\usebox{\plotpoint}}
\put(466,227){\usebox{\plotpoint}}
\put(467,229){\usebox{\plotpoint}}
\put(468,230){\usebox{\plotpoint}}
\put(469,231){\usebox{\plotpoint}}
\put(470,233){\usebox{\plotpoint}}
\put(471,234){\usebox{\plotpoint}}
\put(472,236){\usebox{\plotpoint}}
\put(473,237){\usebox{\plotpoint}}
\put(474,239){\usebox{\plotpoint}}
\put(475,240){\usebox{\plotpoint}}
\put(476,242){\usebox{\plotpoint}}
\put(477,243){\usebox{\plotpoint}}
\put(478,244){\usebox{\plotpoint}}
\put(479,246){\usebox{\plotpoint}}
\put(480,247){\usebox{\plotpoint}}
\put(481,249){\usebox{\plotpoint}}
\put(482,250){\usebox{\plotpoint}}
\put(483,252){\usebox{\plotpoint}}
\put(484,253){\usebox{\plotpoint}}
\put(485,255){\usebox{\plotpoint}}
\put(486,256){\usebox{\plotpoint}}
\put(487,257){\usebox{\plotpoint}}
\put(488,259){\usebox{\plotpoint}}
\put(489,260){\usebox{\plotpoint}}
\put(490,262){\usebox{\plotpoint}}
\put(491,263){\usebox{\plotpoint}}
\put(492,265){\usebox{\plotpoint}}
\put(493,266){\usebox{\plotpoint}}
\put(494,268){\usebox{\plotpoint}}
\put(495,269){\usebox{\plotpoint}}
\put(496,271){\usebox{\plotpoint}}
\put(497,272){\usebox{\plotpoint}}
\put(498,273){\usebox{\plotpoint}}
\put(499,275){\usebox{\plotpoint}}
\put(500,276){\usebox{\plotpoint}}
\put(501,278){\usebox{\plotpoint}}
\put(502,279){\usebox{\plotpoint}}
\put(503,281){\usebox{\plotpoint}}
\put(504,282){\usebox{\plotpoint}}
\put(505,284){\usebox{\plotpoint}}
\put(506,285){\usebox{\plotpoint}}
\put(507,286){\usebox{\plotpoint}}
\put(508,288){\usebox{\plotpoint}}
\put(509,289){\usebox{\plotpoint}}
\put(510,291){\usebox{\plotpoint}}
\put(511,292){\usebox{\plotpoint}}
\put(512,294){\usebox{\plotpoint}}
\put(513,295){\usebox{\plotpoint}}
\put(514,297){\usebox{\plotpoint}}
\put(515,298){\usebox{\plotpoint}}
\put(516,300){\usebox{\plotpoint}}
\put(517,301){\usebox{\plotpoint}}
\put(518,302){\usebox{\plotpoint}}
\put(519,304){\usebox{\plotpoint}}
\put(520,305){\usebox{\plotpoint}}
\put(521,307){\usebox{\plotpoint}}
\put(522,308){\usebox{\plotpoint}}
\put(523,310){\usebox{\plotpoint}}
\put(524,311){\usebox{\plotpoint}}
\put(525,313){\usebox{\plotpoint}}
\put(526,314){\usebox{\plotpoint}}
\put(527,315){\usebox{\plotpoint}}
\put(528,317){\usebox{\plotpoint}}
\put(529,318){\usebox{\plotpoint}}
\put(530,320){\usebox{\plotpoint}}
\put(531,321){\usebox{\plotpoint}}
\put(532,323){\usebox{\plotpoint}}
\put(533,324){\usebox{\plotpoint}}
\put(534,326){\usebox{\plotpoint}}
\put(535,327){\usebox{\plotpoint}}
\put(536,328){\usebox{\plotpoint}}
\put(537,330){\usebox{\plotpoint}}
\put(538,331){\usebox{\plotpoint}}
\put(539,333){\usebox{\plotpoint}}
\put(540,334){\usebox{\plotpoint}}
\put(541,336){\usebox{\plotpoint}}
\put(542,337){\usebox{\plotpoint}}
\put(543,339){\usebox{\plotpoint}}
\put(544,340){\usebox{\plotpoint}}
\put(545,342){\usebox{\plotpoint}}
\put(546,343){\usebox{\plotpoint}}
\put(547,344){\usebox{\plotpoint}}
\put(548,346){\usebox{\plotpoint}}
\put(549,347){\usebox{\plotpoint}}
\put(550,349){\usebox{\plotpoint}}
\put(551,350){\usebox{\plotpoint}}
\put(552,352){\usebox{\plotpoint}}
\put(553,353){\usebox{\plotpoint}}
\put(554,355){\usebox{\plotpoint}}
\put(555,356){\usebox{\plotpoint}}
\put(556,357){\usebox{\plotpoint}}
\put(557,359){\usebox{\plotpoint}}
\put(558,360){\usebox{\plotpoint}}
\put(559,362){\usebox{\plotpoint}}
\put(560,363){\usebox{\plotpoint}}
\put(561,365){\usebox{\plotpoint}}
\put(562,366){\usebox{\plotpoint}}
\put(563,368){\usebox{\plotpoint}}
\put(564,369){\usebox{\plotpoint}}
\put(565,371){\usebox{\plotpoint}}
\put(566,372){\usebox{\plotpoint}}
\put(567,373){\usebox{\plotpoint}}
\put(568,375){\usebox{\plotpoint}}
\put(569,376){\usebox{\plotpoint}}
\put(570,378){\usebox{\plotpoint}}
\put(571,379){\usebox{\plotpoint}}
\put(572,381){\usebox{\plotpoint}}
\put(573,382){\usebox{\plotpoint}}
\put(574,384){\usebox{\plotpoint}}
\put(575,385){\usebox{\plotpoint}}
\put(576,386){\usebox{\plotpoint}}
\put(577,388){\usebox{\plotpoint}}
\put(578,389){\usebox{\plotpoint}}
\put(579,391){\usebox{\plotpoint}}
\put(580,392){\usebox{\plotpoint}}
\put(581,394){\usebox{\plotpoint}}
\put(582,395){\usebox{\plotpoint}}
\put(583,397){\usebox{\plotpoint}}
\put(584,398){\usebox{\plotpoint}}
\put(585,399){\usebox{\plotpoint}}
\put(586,401){\usebox{\plotpoint}}
\put(587,402){\usebox{\plotpoint}}
\put(588,404){\usebox{\plotpoint}}
\put(589,405){\usebox{\plotpoint}}
\put(590,407){\usebox{\plotpoint}}
\put(591,408){\usebox{\plotpoint}}
\put(592,410){\usebox{\plotpoint}}
\put(593,411){\usebox{\plotpoint}}
\put(594,413){\usebox{\plotpoint}}
\put(595,414){\usebox{\plotpoint}}
\put(596,415){\usebox{\plotpoint}}
\put(597,417){\usebox{\plotpoint}}
\put(598,418){\usebox{\plotpoint}}
\put(599,420){\usebox{\plotpoint}}
\put(600,421){\usebox{\plotpoint}}
\put(601,423){\usebox{\plotpoint}}
\put(602,424){\usebox{\plotpoint}}
\put(603,426){\usebox{\plotpoint}}
\put(604,427){\usebox{\plotpoint}}
\put(605,428){\usebox{\plotpoint}}
\put(606,430){\usebox{\plotpoint}}
\put(607,431){\usebox{\plotpoint}}
\put(608,433){\usebox{\plotpoint}}
\put(609,434){\usebox{\plotpoint}}
\put(610,436){\usebox{\plotpoint}}
\put(611,437){\usebox{\plotpoint}}
\put(612,439){\usebox{\plotpoint}}
\put(613,440){\usebox{\plotpoint}}
\put(614,442){\usebox{\plotpoint}}
\put(615,443){\usebox{\plotpoint}}
\put(616,444){\usebox{\plotpoint}}
\put(617,446){\usebox{\plotpoint}}
\put(618,447){\usebox{\plotpoint}}
\put(619,449){\usebox{\plotpoint}}
\put(620,450){\usebox{\plotpoint}}
\put(621,452){\usebox{\plotpoint}}
\put(622,453){\usebox{\plotpoint}}
\put(623,455){\usebox{\plotpoint}}
\put(624,456){\usebox{\plotpoint}}
\put(625,457){\usebox{\plotpoint}}
\put(626,459){\usebox{\plotpoint}}
\put(627,460){\usebox{\plotpoint}}
\put(628,462){\usebox{\plotpoint}}
\put(629,463){\usebox{\plotpoint}}
\put(630,465){\usebox{\plotpoint}}
\put(631,466){\usebox{\plotpoint}}
\put(632,468){\usebox{\plotpoint}}
\put(633,469){\usebox{\plotpoint}}
\put(634,471){\usebox{\plotpoint}}
\put(635,472){\usebox{\plotpoint}}
\put(636,473){\usebox{\plotpoint}}
\put(637,475){\usebox{\plotpoint}}
\put(638,476){\usebox{\plotpoint}}
\put(639,478){\usebox{\plotpoint}}
\put(640,479){\usebox{\plotpoint}}
\put(641,481){\usebox{\plotpoint}}
\put(642,482){\usebox{\plotpoint}}
\put(643,484){\usebox{\plotpoint}}
\put(644,485){\usebox{\plotpoint}}
\put(645,486){\usebox{\plotpoint}}
\put(646,488){\usebox{\plotpoint}}
\put(647,489){\usebox{\plotpoint}}
\put(648,491){\usebox{\plotpoint}}
\put(649,492){\usebox{\plotpoint}}
\put(650,494){\usebox{\plotpoint}}
\put(651,495){\usebox{\plotpoint}}
\put(652,497){\usebox{\plotpoint}}
\put(653,498){\usebox{\plotpoint}}
\put(654,499){\usebox{\plotpoint}}
\put(655,501){\usebox{\plotpoint}}
\put(656,502){\usebox{\plotpoint}}
\put(657,504){\usebox{\plotpoint}}
\put(658,505){\usebox{\plotpoint}}
\put(659,507){\usebox{\plotpoint}}
\put(660,508){\usebox{\plotpoint}}
\put(661,510){\usebox{\plotpoint}}
\put(662,511){\usebox{\plotpoint}}
\put(663,513){\usebox{\plotpoint}}
\put(664,514){\usebox{\plotpoint}}
\put(665,515){\usebox{\plotpoint}}
\put(666,517){\usebox{\plotpoint}}
\put(667,518){\usebox{\plotpoint}}
\put(668,520){\usebox{\plotpoint}}
\put(669,521){\usebox{\plotpoint}}
\put(670,523){\usebox{\plotpoint}}
\put(671,524){\usebox{\plotpoint}}
\put(672,526){\usebox{\plotpoint}}
\put(673,527){\usebox{\plotpoint}}
\put(674,528){\usebox{\plotpoint}}
\put(675,530){\usebox{\plotpoint}}
\put(676,531){\usebox{\plotpoint}}
\put(677,533){\usebox{\plotpoint}}
\put(678,534){\usebox{\plotpoint}}
\put(679,536){\usebox{\plotpoint}}
\put(680,537){\usebox{\plotpoint}}
\put(681,539){\usebox{\plotpoint}}
\put(682,540){\usebox{\plotpoint}}
\put(683,542){\usebox{\plotpoint}}
\put(684,543){\usebox{\plotpoint}}
\put(685,544){\usebox{\plotpoint}}
\put(686,546){\usebox{\plotpoint}}
\put(687,547){\usebox{\plotpoint}}
\put(688,549){\usebox{\plotpoint}}
\put(689,550){\usebox{\plotpoint}}
\put(690,552){\usebox{\plotpoint}}
\put(691,553){\usebox{\plotpoint}}
\put(692,555){\usebox{\plotpoint}}
\put(693,556){\usebox{\plotpoint}}
\put(694,557){\usebox{\plotpoint}}
\put(695,559){\usebox{\plotpoint}}
\put(696,560){\usebox{\plotpoint}}
\put(697,562){\usebox{\plotpoint}}
\put(698,563){\usebox{\plotpoint}}
\put(699,565){\usebox{\plotpoint}}
\put(700,566){\usebox{\plotpoint}}
\put(701,568){\usebox{\plotpoint}}
\put(702,569){\usebox{\plotpoint}}
\put(703,570){\usebox{\plotpoint}}
\put(704,572){\usebox{\plotpoint}}
\put(705,573){\usebox{\plotpoint}}
\put(706,575){\usebox{\plotpoint}}
\put(707,576){\usebox{\plotpoint}}
\put(708,578){\usebox{\plotpoint}}
\put(709,579){\usebox{\plotpoint}}
\put(710,581){\usebox{\plotpoint}}
\put(711,582){\usebox{\plotpoint}}
\put(712,584){\usebox{\plotpoint}}
\put(713,585){\usebox{\plotpoint}}
\put(714,586){\usebox{\plotpoint}}
\put(715,588){\usebox{\plotpoint}}
\put(716,589){\usebox{\plotpoint}}
\put(717,591){\usebox{\plotpoint}}
\put(718,592){\usebox{\plotpoint}}
\put(719,594){\usebox{\plotpoint}}
\put(720,595){\usebox{\plotpoint}}
\put(721,597){\usebox{\plotpoint}}
\put(722,598){\usebox{\plotpoint}}
\put(723,599){\usebox{\plotpoint}}
\put(724,601){\usebox{\plotpoint}}
\put(725,602){\usebox{\plotpoint}}
\put(726,604){\usebox{\plotpoint}}
\put(727,605){\usebox{\plotpoint}}
\put(728,607){\usebox{\plotpoint}}
\put(729,608){\usebox{\plotpoint}}
\put(730,610){\usebox{\plotpoint}}
\put(731,611){\usebox{\plotpoint}}
\put(732,613){\usebox{\plotpoint}}
\put(733,614){\usebox{\plotpoint}}
\put(734,615){\usebox{\plotpoint}}
\put(735,617){\usebox{\plotpoint}}
\put(736,618){\usebox{\plotpoint}}
\put(737,620){\usebox{\plotpoint}}
\put(738,621){\usebox{\plotpoint}}
\put(739,623){\usebox{\plotpoint}}
\put(740,624){\usebox{\plotpoint}}
\put(741,626){\usebox{\plotpoint}}
\put(742,627){\usebox{\plotpoint}}
\put(743,628){\usebox{\plotpoint}}
\put(744,630){\usebox{\plotpoint}}
\put(745,631){\usebox{\plotpoint}}
\put(746,633){\usebox{\plotpoint}}
\put(747,634){\usebox{\plotpoint}}
\put(748,636){\usebox{\plotpoint}}
\put(749,637){\usebox{\plotpoint}}
\put(750,639){\usebox{\plotpoint}}
\put(751,640){\usebox{\plotpoint}}
\put(752,641){\usebox{\plotpoint}}
\put(753,643){\usebox{\plotpoint}}
\put(754,644){\usebox{\plotpoint}}
\put(755,646){\usebox{\plotpoint}}
\put(756,647){\usebox{\plotpoint}}
\put(757,649){\usebox{\plotpoint}}
\put(758,650){\usebox{\plotpoint}}
\put(759,652){\usebox{\plotpoint}}
\put(760,653){\usebox{\plotpoint}}
\put(761,655){\usebox{\plotpoint}}
\put(762,656){\usebox{\plotpoint}}
\put(763,657){\usebox{\plotpoint}}
\put(764,659){\usebox{\plotpoint}}
\put(765,660){\usebox{\plotpoint}}
\put(766,662){\usebox{\plotpoint}}
\put(767,663){\usebox{\plotpoint}}
\put(768,665){\usebox{\plotpoint}}
\put(769,666){\usebox{\plotpoint}}
\put(770,668){\usebox{\plotpoint}}
\put(771,669){\usebox{\plotpoint}}
\put(772,670){\usebox{\plotpoint}}
\put(773,672){\usebox{\plotpoint}}
\put(774,673){\usebox{\plotpoint}}
\put(775,675){\usebox{\plotpoint}}
\put(776,676){\usebox{\plotpoint}}
\put(777,678){\usebox{\plotpoint}}
\put(778,679){\usebox{\plotpoint}}
\put(779,681){\usebox{\plotpoint}}
\put(780,682){\usebox{\plotpoint}}
\put(781,684){\usebox{\plotpoint}}
\put(782,685){\usebox{\plotpoint}}
\put(783,686){\usebox{\plotpoint}}
\put(784,688){\usebox{\plotpoint}}
\put(785,689){\usebox{\plotpoint}}
\put(786,691){\usebox{\plotpoint}}
\put(787,692){\usebox{\plotpoint}}
\put(788,694){\usebox{\plotpoint}}
\put(789,695){\usebox{\plotpoint}}
\put(790,697){\usebox{\plotpoint}}
\put(791,698){\usebox{\plotpoint}}
\put(792,699){\usebox{\plotpoint}}
\put(793,701){\usebox{\plotpoint}}
\put(794,702){\usebox{\plotpoint}}
\put(795,704){\usebox{\plotpoint}}
\put(796,705){\usebox{\plotpoint}}
\put(797,707){\usebox{\plotpoint}}
\put(798,708){\usebox{\plotpoint}}
\put(799,710){\usebox{\plotpoint}}
\put(800,711){\usebox{\plotpoint}}
\put(801,712){\usebox{\plotpoint}}
\put(802,714){\usebox{\plotpoint}}
\put(803,715){\usebox{\plotpoint}}
\put(804,717){\usebox{\plotpoint}}
\put(805,718){\usebox{\plotpoint}}
\put(806,720){\usebox{\plotpoint}}
\put(807,721){\usebox{\plotpoint}}
\put(808,723){\usebox{\plotpoint}}
\put(809,724){\usebox{\plotpoint}}
\put(810,726){\usebox{\plotpoint}}
\put(811,727){\usebox{\plotpoint}}
\put(812,728){\usebox{\plotpoint}}
\put(813,730){\usebox{\plotpoint}}
\put(814,731){\usebox{\plotpoint}}
\put(815,733){\usebox{\plotpoint}}
\put(816,734){\usebox{\plotpoint}}
\put(817,736){\usebox{\plotpoint}}
\put(818,737){\usebox{\plotpoint}}
\put(819,739){\usebox{\plotpoint}}
\put(820,740){\usebox{\plotpoint}}
\put(821,741){\usebox{\plotpoint}}
\put(822,743){\usebox{\plotpoint}}
\put(823,744){\usebox{\plotpoint}}
\put(824,746){\usebox{\plotpoint}}
\put(825,747){\usebox{\plotpoint}}
\put(826,749){\usebox{\plotpoint}}
\put(827,750){\usebox{\plotpoint}}
\put(828,752){\usebox{\plotpoint}}
\put(829,753){\usebox{\plotpoint}}
\put(830,755){\usebox{\plotpoint}}
\put(831,756){\usebox{\plotpoint}}
\put(832,757){\usebox{\plotpoint}}
\put(833,759){\usebox{\plotpoint}}
\put(834,760){\usebox{\plotpoint}}
\put(835,762){\usebox{\plotpoint}}
\put(836,763){\usebox{\plotpoint}}
\put(837,765){\usebox{\plotpoint}}
\put(838,766){\usebox{\plotpoint}}
\put(839,768){\usebox{\plotpoint}}
\put(840,769){\usebox{\plotpoint}}
\put(841,770){\usebox{\plotpoint}}
\put(842,772){\usebox{\plotpoint}}
\put(843,773){\usebox{\plotpoint}}
\put(844,775){\usebox{\plotpoint}}
\put(845,776){\usebox{\plotpoint}}
\put(846,778){\usebox{\plotpoint}}
\put(847,779){\usebox{\plotpoint}}
\put(848,781){\usebox{\plotpoint}}
\put(849,782){\usebox{\plotpoint}}
\put(850,784){\usebox{\plotpoint}}
\put(851,785){\usebox{\plotpoint}}
\put(852,786){\usebox{\plotpoint}}
\put(853,788){\usebox{\plotpoint}}
\put(854,789){\usebox{\plotpoint}}
\put(855,790){\usebox{\plotpoint}}
\put(856,792){\usebox{\plotpoint}}
\put(857,793){\usebox{\plotpoint}}
\put(858,795){\usebox{\plotpoint}}
\put(859,796){\usebox{\plotpoint}}
\put(860,797){\usebox{\plotpoint}}
\put(861,799){\usebox{\plotpoint}}
\put(862,800){\usebox{\plotpoint}}
\put(863,802){\usebox{\plotpoint}}
\put(864,803){\usebox{\plotpoint}}
\put(865,804){\usebox{\plotpoint}}
\put(866,806){\usebox{\plotpoint}}
\put(867,807){\usebox{\plotpoint}}
\put(868,809){\usebox{\plotpoint}}
\put(869,810){\usebox{\plotpoint}}
\put(870,811){\usebox{\plotpoint}}
\put(871,813){\usebox{\plotpoint}}
\put(872,814){\usebox{\plotpoint}}
\put(873,815){\usebox{\plotpoint}}
\put(874,817){\usebox{\plotpoint}}
\put(875,818){\usebox{\plotpoint}}
\put(876,820){\usebox{\plotpoint}}
\put(877,821){\usebox{\plotpoint}}
\put(878,822){\usebox{\plotpoint}}
\put(879,824){\usebox{\plotpoint}}
\put(880,825){\usebox{\plotpoint}}
\put(881,827){\usebox{\plotpoint}}
\put(882,828){\usebox{\plotpoint}}
\put(883,829){\usebox{\plotpoint}}
\put(884,831){\usebox{\plotpoint}}
\put(885,832){\usebox{\plotpoint}}
\put(886,834){\usebox{\plotpoint}}
\put(887,835){\usebox{\plotpoint}}
\put(888,836){\usebox{\plotpoint}}
\put(889,838){\usebox{\plotpoint}}
\put(890,839){\usebox{\plotpoint}}
\put(891,840){\usebox{\plotpoint}}
\put(892,842){\usebox{\plotpoint}}
\put(893,843){\usebox{\plotpoint}}
\put(894,845){\usebox{\plotpoint}}
\put(895,846){\usebox{\plotpoint}}
\put(896,847){\usebox{\plotpoint}}
\put(897,849){\usebox{\plotpoint}}
\put(898,850){\usebox{\plotpoint}}
\put(899,852){\usebox{\plotpoint}}
\put(900,853){\usebox{\plotpoint}}
\put(901,854){\usebox{\plotpoint}}
\put(902,856){\usebox{\plotpoint}}
\put(903,857){\usebox{\plotpoint}}
\put(904,859){\usebox{\plotpoint}}
\put(905,860){\usebox{\plotpoint}}
\put(906,861){\usebox{\plotpoint}}
\put(907,863){\usebox{\plotpoint}}
\put(908,864){\usebox{\plotpoint}}
\put(909,866){\usebox{\plotpoint}}
\put(910,867){\usebox{\plotpoint}}
\put(911,868){\usebox{\plotpoint}}
\put(912,870){\usebox{\plotpoint}}
\put(913,871){\usebox{\plotpoint}}
\put(914,872){\usebox{\plotpoint}}
\put(915,874){\usebox{\plotpoint}}
\put(916,875){\usebox{\plotpoint}}
\put(917,877){\usebox{\plotpoint}}
\put(918,878){\usebox{\plotpoint}}
\put(919,879){\usebox{\plotpoint}}
\put(920,881){\usebox{\plotpoint}}
\put(921,882){\usebox{\plotpoint}}
\put(922,884){\usebox{\plotpoint}}
\put(923,885){\usebox{\plotpoint}}
\put(924,886){\usebox{\plotpoint}}
\put(925,888){\usebox{\plotpoint}}
\put(926,889){\usebox{\plotpoint}}
\put(927,891){\usebox{\plotpoint}}
\put(928,892){\usebox{\plotpoint}}
\put(929,893){\usebox{\plotpoint}}
\put(930,895){\usebox{\plotpoint}}
\put(931,896){\usebox{\plotpoint}}
\put(932,897){\usebox{\plotpoint}}
\put(933,899){\usebox{\plotpoint}}
\put(934,900){\usebox{\plotpoint}}
\put(935,902){\usebox{\plotpoint}}
\put(936,903){\usebox{\plotpoint}}
\put(937,904){\usebox{\plotpoint}}
\put(938,906){\usebox{\plotpoint}}
\put(939,907){\usebox{\plotpoint}}
\put(940,909){\usebox{\plotpoint}}
\put(941,910){\usebox{\plotpoint}}
\put(942,911){\usebox{\plotpoint}}
\put(943,913){\usebox{\plotpoint}}
\put(944,914){\usebox{\plotpoint}}
\put(945,916){\usebox{\plotpoint}}
\put(946,917){\usebox{\plotpoint}}
\put(947,918){\usebox{\plotpoint}}
\put(948,920){\usebox{\plotpoint}}
\put(949,921){\usebox{\plotpoint}}
\put(950,922){\usebox{\plotpoint}}
\put(951,924){\usebox{\plotpoint}}
\put(952,925){\usebox{\plotpoint}}
\put(953,927){\usebox{\plotpoint}}
\put(954,928){\usebox{\plotpoint}}
\put(955,929){\usebox{\plotpoint}}
\put(956,931){\usebox{\plotpoint}}
\put(957,932){\usebox{\plotpoint}}
\put(958,934){\usebox{\plotpoint}}
\put(959,935){\usebox{\plotpoint}}
\put(960,936){\usebox{\plotpoint}}
\put(961,938){\usebox{\plotpoint}}
\put(962,939){\usebox{\plotpoint}}
\put(963,941){\usebox{\plotpoint}}
\put(964,942){\usebox{\plotpoint}}
\put(965,943){\usebox{\plotpoint}}
\put(966,945){\usebox{\plotpoint}}
\put(967,946){\usebox{\plotpoint}}
\put(968,948){\usebox{\plotpoint}}
\put(969,949){\usebox{\plotpoint}}
\put(970,950){\usebox{\plotpoint}}
\put(971,952){\usebox{\plotpoint}}
\put(972,953){\usebox{\plotpoint}}
\put(973,954){\usebox{\plotpoint}}
\put(974,956){\usebox{\plotpoint}}
\put(975,957){\usebox{\plotpoint}}
\put(976,959){\usebox{\plotpoint}}
\put(977,960){\usebox{\plotpoint}}
\put(978,961){\usebox{\plotpoint}}
\put(979,963){\usebox{\plotpoint}}
\put(980,964){\usebox{\plotpoint}}
\put(981,966){\usebox{\plotpoint}}
\put(982,967){\usebox{\plotpoint}}
\put(983,968){\usebox{\plotpoint}}
\put(984,970){\usebox{\plotpoint}}
\put(985,971){\usebox{\plotpoint}}
\put(986,973){\usebox{\plotpoint}}
\put(987,974){\usebox{\plotpoint}}
\put(988,975){\usebox{\plotpoint}}
\put(989,977){\usebox{\plotpoint}}
\put(990,978){\usebox{\plotpoint}}
\put(991,979){\usebox{\plotpoint}}
\put(992,981){\usebox{\plotpoint}}
\put(993,982){\usebox{\plotpoint}}
\put(994,984){\usebox{\plotpoint}}
\put(995,985){\usebox{\plotpoint}}
\put(996,986){\usebox{\plotpoint}}
\put(997,988){\usebox{\plotpoint}}
\put(998,989){\usebox{\plotpoint}}
\put(999,991){\usebox{\plotpoint}}
\put(1000,992){\usebox{\plotpoint}}
\put(1001,993){\usebox{\plotpoint}}
\put(1002,995){\usebox{\plotpoint}}
\put(1003,996){\usebox{\plotpoint}}
\put(1004,998){\usebox{\plotpoint}}
\put(1005,999){\usebox{\plotpoint}}
\put(1006,1000){\usebox{\plotpoint}}
\put(1007,1002){\usebox{\plotpoint}}
\put(1008,1003){\usebox{\plotpoint}}
\put(1009,1004){\usebox{\plotpoint}}
\put(1010,1006){\usebox{\plotpoint}}
\put(1011,1007){\usebox{\plotpoint}}
\put(1012,1009){\usebox{\plotpoint}}
\put(1013,1010){\usebox{\plotpoint}}
\put(1014,1011){\usebox{\plotpoint}}
\put(1015,1013){\usebox{\plotpoint}}
\put(1016,1014){\usebox{\plotpoint}}
\put(1017,1016){\usebox{\plotpoint}}
\put(1018,1017){\usebox{\plotpoint}}
\put(1019,1018){\usebox{\plotpoint}}
\put(1020,1020){\usebox{\plotpoint}}
\put(1021,1021){\usebox{\plotpoint}}
\put(1022,1023){\usebox{\plotpoint}}
\put(1023,1024){\usebox{\plotpoint}}
\put(1024,1025){\usebox{\plotpoint}}
\put(1025,1027){\usebox{\plotpoint}}
\put(1026,1028){\usebox{\plotpoint}}
\put(1027,1030){\usebox{\plotpoint}}
\put(1028,1031){\usebox{\plotpoint}}
\put(1029,1032){\usebox{\plotpoint}}
\put(1030,1034){\usebox{\plotpoint}}
\put(1031,1035){\usebox{\plotpoint}}
\put(1032,1036){\usebox{\plotpoint}}
\put(1033,1038){\usebox{\plotpoint}}
\put(1034,1039){\usebox{\plotpoint}}
\put(1035,1041){\usebox{\plotpoint}}
\put(1036,1042){\usebox{\plotpoint}}
\put(1037,1043){\usebox{\plotpoint}}
\put(1038,1045){\usebox{\plotpoint}}
\put(1039,1046){\usebox{\plotpoint}}
\put(1040,1048){\usebox{\plotpoint}}
\put(1041,1049){\usebox{\plotpoint}}
\put(1042,1050){\usebox{\plotpoint}}
\put(1043,1052){\usebox{\plotpoint}}
\put(1044,1053){\usebox{\plotpoint}}
\put(1045,1055){\usebox{\plotpoint}}
\put(1046,1056){\usebox{\plotpoint}}
\put(1047,1057){\usebox{\plotpoint}}
\put(1048,1059){\usebox{\plotpoint}}
\put(1049,1060){\usebox{\plotpoint}}
\put(1050,1061){\usebox{\plotpoint}}
\put(1051,1063){\usebox{\plotpoint}}
\put(1052,1064){\usebox{\plotpoint}}
\put(1053,1066){\usebox{\plotpoint}}
\put(1054,1067){\usebox{\plotpoint}}
\put(1055,1068){\usebox{\plotpoint}}
\put(1056,1070){\usebox{\plotpoint}}
\put(1057,1071){\usebox{\plotpoint}}
\put(1058,1073){\usebox{\plotpoint}}
\put(1059,1074){\usebox{\plotpoint}}
\put(1060,1075){\usebox{\plotpoint}}
\put(1061,1077){\usebox{\plotpoint}}
\put(1062,1078){\usebox{\plotpoint}}
\put(1063,1080){\usebox{\plotpoint}}
\put(1064,1081){\usebox{\plotpoint}}
\put(1065,1082){\usebox{\plotpoint}}
\put(1066,1084){\usebox{\plotpoint}}
\put(1067,1085){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(579,158){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(580,160){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(581,163){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(582,166){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(583,169){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(584,172){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(585,175){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(586,178){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(587,182){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(588,185){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(589,188){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(590,192){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(591,195){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(592,198){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(593,202){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(594,205){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(595,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(596,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(597,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(598,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(599,221){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(600,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(601,227){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(602,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(603,233){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(604,236){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(605,239){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(606,242){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,245){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(608,247){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(609,250){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(610,253){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(611,256){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(612,259){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(613,262){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(614,265){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(615,268){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(616,271){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(617,274){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(618,277){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(619,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(622,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(623,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(624,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(625,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(626,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(627,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(628,307){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(629,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(630,313){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(631,316){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(632,318){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(633,321){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(634,324){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(635,327){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(636,330){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(637,333){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(638,336){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(639,339){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(640,342){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(641,345){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(642,348){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(643,351){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(644,353){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(645,356){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(646,359){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(647,362){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(648,365){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(649,368){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(650,370){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(651,373){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(652,376){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(653,379){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(654,382){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(655,385){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(656,387){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(657,390){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(658,393){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(659,396){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(660,399){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(661,402){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(662,404){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(663,407){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(664,410){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(665,413){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(666,416){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(667,419){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(668,422){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(669,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(670,428){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(671,431){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(672,434){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(673,437){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(674,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(675,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(676,446){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(677,449){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(678,452){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(679,454){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(680,457){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(681,460){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(682,463){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(683,465){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(684,468){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(685,471){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(686,474){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(687,476){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(688,479){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(689,482){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(690,485){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(691,487){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(692,490){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(693,492){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(694,495){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(695,497){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(696,500){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(697,503){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(698,505){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(699,508){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(700,510){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(701,513){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(702,516){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(703,518){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(704,521){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(705,523){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(706,526){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(707,528){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(708,531){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(709,534){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(710,536){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(711,539){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(712,541){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(713,544){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(714,547){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(715,549){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(716,552){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(717,554){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(718,557){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(719,559){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(720,562){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(721,564){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(722,567){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(723,569){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(724,572){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(725,574){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(726,577){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(727,579){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(728,581){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(729,584){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(730,586){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(731,589){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(732,591){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(733,593){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(734,596){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(735,598){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(736,601){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(737,603){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(738,606){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(739,608){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(740,611){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(741,613){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(742,616){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(743,618){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(744,621){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(745,623){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(746,626){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(747,628){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(748,631){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(749,634){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(750,636){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(751,638){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(752,640){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(753,642){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(754,644){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(755,647){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(756,649){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(757,651){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(758,653){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(759,655){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(760,657){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(761,660){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(762,662){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(763,664){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(764,666){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(765,668){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(766,670){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(767,672){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(768,674){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(769,676){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(770,678){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(771,680){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(772,682){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(773,685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(774,687){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(775,689){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(776,691){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(777,693){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(778,695){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(779,697){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(780,699){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(781,701){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,703){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(783,705){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,707){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(785,709){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(786,710){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(787,712){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(788,714){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(789,716){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(790,718){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(791,720){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(792,722){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(793,724){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(794,726){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(795,728){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(796,730){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(797,732){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(798,733){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(799,735){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(800,737){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(801,739){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(802,741){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(803,743){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(804,744){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(805,746){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(806,748){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(807,750){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(808,752){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(809,754){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(810,755){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(811,757){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(812,759){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(813,761){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(814,763){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(815,765){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(816,767){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(817,769){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(818,771){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(819,773){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(820,775){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(821,776){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(822,778){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(823,779){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(824,781){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(825,782){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(826,784){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(827,786){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(828,787){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(829,789){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(830,790){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(831,792){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(832,794){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(833,795){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(834,797){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,798){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(836,800){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(837,801){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(838,803){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(839,804){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(840,806){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(841,807){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(842,809){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(843,810){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(844,812){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(845,813){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(846,815){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(847,816){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(848,818){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(849,819){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(850,821){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(851,822){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(852,824){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(853,825){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(854,827){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(855,828){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(856,830){\usebox{\plotpoint}}
\put(857,831){\usebox{\plotpoint}}
\put(858,832){\usebox{\plotpoint}}
\put(859,834){\usebox{\plotpoint}}
\put(860,835){\usebox{\plotpoint}}
\put(861,837){\usebox{\plotpoint}}
\put(862,838){\usebox{\plotpoint}}
\put(863,839){\usebox{\plotpoint}}
\put(864,841){\usebox{\plotpoint}}
\put(865,842){\usebox{\plotpoint}}
\put(866,844){\usebox{\plotpoint}}
\put(867,845){\usebox{\plotpoint}}
\put(868,847){\usebox{\plotpoint}}
\put(869,848){\usebox{\plotpoint}}
\put(870,849){\usebox{\plotpoint}}
\put(871,850){\usebox{\plotpoint}}
\put(872,852){\usebox{\plotpoint}}
\put(873,853){\usebox{\plotpoint}}
\put(874,854){\usebox{\plotpoint}}
\put(875,855){\usebox{\plotpoint}}
\put(876,857){\usebox{\plotpoint}}
\put(877,858){\usebox{\plotpoint}}
\put(878,859){\usebox{\plotpoint}}
\put(879,860){\usebox{\plotpoint}}
\put(880,862){\usebox{\plotpoint}}
\put(881,863){\usebox{\plotpoint}}
\put(882,864){\usebox{\plotpoint}}
\put(883,866){\usebox{\plotpoint}}
\put(884,867){\usebox{\plotpoint}}
\put(885,868){\usebox{\plotpoint}}
\put(886,870){\usebox{\plotpoint}}
\put(887,871){\usebox{\plotpoint}}
\put(888,872){\usebox{\plotpoint}}
\put(889,874){\usebox{\plotpoint}}
\put(890,875){\usebox{\plotpoint}}
\put(891,877){\usebox{\plotpoint}}
\put(892,878){\usebox{\plotpoint}}
\put(893,879){\usebox{\plotpoint}}
\put(894,880){\usebox{\plotpoint}}
\put(895,882){\usebox{\plotpoint}}
\put(896,883){\usebox{\plotpoint}}
\put(897,884){\usebox{\plotpoint}}
\put(898,885){\usebox{\plotpoint}}
\put(899,887){\usebox{\plotpoint}}
\put(900,888){\usebox{\plotpoint}}
\put(901,889){\usebox{\plotpoint}}
\put(902,890){\usebox{\plotpoint}}
\put(903,892){\usebox{\plotpoint}}
\put(904,893){\usebox{\plotpoint}}
\put(905,894){\usebox{\plotpoint}}
\put(906,895){\usebox{\plotpoint}}
\put(907,896){\usebox{\plotpoint}}
\put(908,897){\usebox{\plotpoint}}
\put(909,898){\usebox{\plotpoint}}
\put(910,899){\usebox{\plotpoint}}
\put(911,900){\usebox{\plotpoint}}
\put(912,901){\usebox{\plotpoint}}
\put(913,902){\usebox{\plotpoint}}
\put(914,903){\usebox{\plotpoint}}
\put(915,905){\usebox{\plotpoint}}
\put(916,906){\usebox{\plotpoint}}
\put(917,907){\usebox{\plotpoint}}
\put(918,908){\usebox{\plotpoint}}
\put(919,909){\usebox{\plotpoint}}
\put(920,910){\usebox{\plotpoint}}
\put(921,911){\usebox{\plotpoint}}
\put(922,912){\usebox{\plotpoint}}
\put(923,913){\usebox{\plotpoint}}
\put(924,914){\usebox{\plotpoint}}
\put(925,915){\usebox{\plotpoint}}
\put(926,916){\usebox{\plotpoint}}
\put(927,918){\usebox{\plotpoint}}
\put(928,919){\usebox{\plotpoint}}
\put(929,920){\usebox{\plotpoint}}
\put(930,921){\usebox{\plotpoint}}
\put(931,922){\usebox{\plotpoint}}
\put(932,923){\usebox{\plotpoint}}
\put(933,924){\usebox{\plotpoint}}
\put(934,925){\usebox{\plotpoint}}
\put(935,926){\usebox{\plotpoint}}
\put(936,927){\usebox{\plotpoint}}
\put(937,928){\usebox{\plotpoint}}
\put(938,929){\usebox{\plotpoint}}
\put(939,930){\usebox{\plotpoint}}
\put(940,931){\usebox{\plotpoint}}
\put(941,932){\usebox{\plotpoint}}
\put(942,933){\usebox{\plotpoint}}
\put(943,934){\usebox{\plotpoint}}
\put(944,935){\usebox{\plotpoint}}
\put(945,936){\usebox{\plotpoint}}
\put(946,937){\usebox{\plotpoint}}
\put(947,938){\usebox{\plotpoint}}
\put(948,939){\usebox{\plotpoint}}
\put(949,940){\usebox{\plotpoint}}
\put(950,941){\usebox{\plotpoint}}
\put(951,942){\usebox{\plotpoint}}
\put(952,943){\usebox{\plotpoint}}
\put(953,944){\usebox{\plotpoint}}
\put(954,945){\usebox{\plotpoint}}
\put(955,946){\usebox{\plotpoint}}
\put(956,947){\usebox{\plotpoint}}
\put(957,948){\usebox{\plotpoint}}
\put(958,949){\usebox{\plotpoint}}
\put(959,950){\usebox{\plotpoint}}
\put(960,951){\usebox{\plotpoint}}
\put(961,952){\usebox{\plotpoint}}
\put(962,953){\usebox{\plotpoint}}
\put(963,954){\usebox{\plotpoint}}
\put(964,955){\usebox{\plotpoint}}
\put(965,956){\usebox{\plotpoint}}
\put(966,957){\usebox{\plotpoint}}
\put(967,958){\usebox{\plotpoint}}
\put(968,959){\usebox{\plotpoint}}
\put(969,960){\usebox{\plotpoint}}
\put(970,961){\usebox{\plotpoint}}
\put(971,962){\usebox{\plotpoint}}
\put(972,963){\usebox{\plotpoint}}
\put(974,964){\usebox{\plotpoint}}
\put(975,965){\usebox{\plotpoint}}
\put(976,966){\usebox{\plotpoint}}
\put(977,967){\usebox{\plotpoint}}
\put(978,968){\usebox{\plotpoint}}
\put(980,969){\usebox{\plotpoint}}
\put(981,970){\usebox{\plotpoint}}
\put(982,971){\usebox{\plotpoint}}
\put(983,972){\usebox{\plotpoint}}
\put(984,973){\usebox{\plotpoint}}
\put(986,974){\usebox{\plotpoint}}
\put(987,975){\usebox{\plotpoint}}
\put(988,976){\usebox{\plotpoint}}
\put(989,977){\usebox{\plotpoint}}
\put(990,978){\usebox{\plotpoint}}
\put(992,979){\usebox{\plotpoint}}
\put(993,980){\usebox{\plotpoint}}
\put(994,981){\usebox{\plotpoint}}
\put(995,982){\usebox{\plotpoint}}
\put(996,983){\usebox{\plotpoint}}
\put(998,984){\usebox{\plotpoint}}
\put(999,985){\usebox{\plotpoint}}
\put(1000,986){\usebox{\plotpoint}}
\put(1001,987){\usebox{\plotpoint}}
\put(1002,988){\usebox{\plotpoint}}
\put(1004,989){\usebox{\plotpoint}}
\put(1005,990){\usebox{\plotpoint}}
\put(1006,991){\usebox{\plotpoint}}
\put(1007,992){\usebox{\plotpoint}}
\put(1008,993){\usebox{\plotpoint}}
\put(1010,994){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,995){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1013,996){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,997){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1016,998){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,999){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,1000){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1020,1001){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1022,1002){\usebox{\plotpoint}}
\put(1023,1003){\usebox{\plotpoint}}
\put(1024,1004){\usebox{\plotpoint}}
\put(1025,1005){\usebox{\plotpoint}}
\put(1026,1006){\usebox{\plotpoint}}
\put(1028,1007){\usebox{\plotpoint}}
\put(1029,1008){\usebox{\plotpoint}}
\put(1030,1009){\usebox{\plotpoint}}
\put(1031,1010){\usebox{\plotpoint}}
\put(1033,1011){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1034,1012){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,1013){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1037,1014){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1039,1015){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1040,1016){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1042,1017){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,1018){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1045,1019){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1046,1020){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1048,1021){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1050,1022){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1051,1023){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1053,1024){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1055,1025){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1057,1026){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1058,1027){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1060,1028){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1062,1029){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1063,1030){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1065,1031){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1067,1032){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1069,1033){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1070,1034){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1072,1035){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1074,1036){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1075,1037){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1077,1038){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1079,1039){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1081,1040){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1082,1041){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1084,1042){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1086,1043){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1087,1044){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1089,1045){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1091,1046){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1093,1047){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,1048){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,1049){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,1050){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,1051){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,1052){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,1053){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1107,1054){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1109,1055){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1111,1056){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1113,1057){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1116,1058){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,1059){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,1060){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,1061){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1124,1062){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,1063){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,1064){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1130,1065){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1132,1066){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1135,1067){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1137,1068){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1140,1069){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,1070){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1146,1071){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,1072){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1152,1073){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1154,1074){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1156,1075){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1159,1076){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1161,1077){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1164,1078){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1167,1079){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1170,1080){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1173,1081){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1176,1082){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1178,1083){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1181,1084){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1184,1085){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1187,1086){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(594,158){\usebox{\plotpoint}}
\put(599,177){\usebox{\plotpoint}}
\put(606,197){\usebox{\plotpoint}}
\put(613,217){\usebox{\plotpoint}}
\put(620,236){\usebox{\plotpoint}}
\put(626,256){\usebox{\plotpoint}}
\put(633,275){\usebox{\plotpoint}}
\put(640,295){\usebox{\plotpoint}}
\put(647,315){\usebox{\plotpoint}}
\put(654,334){\usebox{\plotpoint}}
\put(661,354){\usebox{\plotpoint}}
\put(668,373){\usebox{\plotpoint}}
\put(675,393){\usebox{\plotpoint}}
\put(682,412){\usebox{\plotpoint}}
\put(690,432){\usebox{\plotpoint}}
\put(697,451){\usebox{\plotpoint}}
\put(705,470){\usebox{\plotpoint}}
\put(712,490){\usebox{\plotpoint}}
\put(720,509){\usebox{\plotpoint}}
\put(728,528){\usebox{\plotpoint}}
\put(737,547){\usebox{\plotpoint}}
\put(745,566){\usebox{\plotpoint}}
\put(753,585){\usebox{\plotpoint}}
\put(762,604){\usebox{\plotpoint}}
\put(771,622){\usebox{\plotpoint}}
\put(781,641){\usebox{\plotpoint}}
\put(790,659){\usebox{\plotpoint}}
\put(800,677){\usebox{\plotpoint}}
\put(811,695){\usebox{\plotpoint}}
\put(821,713){\usebox{\plotpoint}}
\put(832,731){\usebox{\plotpoint}}
\put(844,748){\usebox{\plotpoint}}
\put(856,765){\usebox{\plotpoint}}
\put(869,781){\usebox{\plotpoint}}
\put(882,797){\usebox{\plotpoint}}
\put(895,813){\usebox{\plotpoint}}
\put(909,829){\usebox{\plotpoint}}
\put(924,844){\usebox{\plotpoint}}
\put(939,858){\usebox{\plotpoint}}
\put(954,872){\usebox{\plotpoint}}
\put(970,885){\usebox{\plotpoint}}
\put(986,898){\usebox{\plotpoint}}
\put(1003,910){\usebox{\plotpoint}}
\put(1020,922){\usebox{\plotpoint}}
\put(1037,933){\usebox{\plotpoint}}
\put(1055,944){\usebox{\plotpoint}}
\put(1074,953){\usebox{\plotpoint}}
\put(1093,962){\usebox{\plotpoint}}
\put(1112,970){\usebox{\plotpoint}}
\put(1131,977){\usebox{\plotpoint}}
\put(1151,983){\usebox{\plotpoint}}
\put(1171,989){\usebox{\plotpoint}}
\put(1191,995){\usebox{\plotpoint}}
\put(1211,999){\usebox{\plotpoint}}
\put(1232,1002){\usebox{\plotpoint}}
\put(1252,1006){\usebox{\plotpoint}}
\put(1273,1008){\usebox{\plotpoint}}
\put(1293,1010){\usebox{\plotpoint}}
\put(1314,1012){\usebox{\plotpoint}}
\put(1335,1014){\usebox{\plotpoint}}
\put(1355,1015){\usebox{\plotpoint}}
\put(1376,1015){\usebox{\plotpoint}}
\put(1397,1016){\usebox{\plotpoint}}
\put(1418,1016){\usebox{\plotpoint}}
\put(1436,1016){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(606,158){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(607,163){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(608,165){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(609,168){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(610,171){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(611,174){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(612,177){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(613,180){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(614,182){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(615,185){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(616,188){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(617,191){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(618,194){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(619,197){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(620,199){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(621,202){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(622,205){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(623,208){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(624,210){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(625,213){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(626,216){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(627,219){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(628,221){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(629,224){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(630,227){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(631,230){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(632,232){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(633,235){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(634,238){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(635,241){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(636,243){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(637,246){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(638,249){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(639,252){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(640,254){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(641,257){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(642,260){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(643,263){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(644,265){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(645,268){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(646,271){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(647,274){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(648,276){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(649,279){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(650,282){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(651,285){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(652,287){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(653,290){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(654,293){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(655,296){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(656,298){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(657,301){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(658,304){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(659,306){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(660,309){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(661,312){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(662,314){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(663,317){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(664,320){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(665,322){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(666,325){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(667,328){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(668,330){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(669,333){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(670,336){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(671,339){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(672,342){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(673,344){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(674,347){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(675,350){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(676,353){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(677,356){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(678,359){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(679,361){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(680,364){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(681,366){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(682,369){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(683,371){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(684,374){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(685,377){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(686,379){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(687,382){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(688,384){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(689,387){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(690,390){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(691,392){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(692,395){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(693,397){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(694,400){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(695,402){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(696,405){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(697,407){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(698,410){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(699,412){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(700,415){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(701,417){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(702,420){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(703,422){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(704,424){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(705,427){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(706,429){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(707,432){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(708,434){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(709,436){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(710,439){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(711,441){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(712,444){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(713,446){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(714,449){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(715,451){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(716,453){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(717,456){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(718,458){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(719,460){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(720,463){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(721,465){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(722,467){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(723,470){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(724,472){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(725,474){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(726,477){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(727,479){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(728,481){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(729,483){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(730,486){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(731,488){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(732,490){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(733,492){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(734,495){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(735,497){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(736,499){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(737,501){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(738,504){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(739,506){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(740,508){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(741,511){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(742,513){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(743,515){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(744,518){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(745,520){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(746,522){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(747,525){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(748,527){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(749,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,536){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(754,540){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(755,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(756,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(757,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(758,548){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(759,550){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(760,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(762,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(763,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(764,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,562){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(766,564){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(767,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(769,570){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(770,572){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(771,574){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(772,576){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(773,578){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(774,579){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(775,581){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(776,583){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(777,585){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(778,587){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(779,589){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(780,590){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(781,592){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(782,594){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(783,596){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(784,598){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(785,600){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(786,601){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(787,603){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(788,605){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(789,607){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(790,608){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(791,610){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(792,612){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(793,614){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(794,615){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(795,617){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(796,619){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(797,621){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(798,622){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(799,624){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(800,626){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(801,627){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(802,629){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(803,631){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(804,632){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(805,634){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(806,636){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(807,637){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(808,639){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(809,641){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(810,642){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(811,644){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(812,645){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(813,647){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(814,649){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(815,650){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(816,652){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(817,654){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(818,655){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(819,657){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(820,659){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(821,660){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(822,662){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(823,663){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(824,665){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(825,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(826,668){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,669){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(828,671){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(829,672){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(830,674){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(831,675){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(832,677){\usebox{\plotpoint}}
\put(833,678){\usebox{\plotpoint}}
\put(834,679){\usebox{\plotpoint}}
\put(835,681){\usebox{\plotpoint}}
\put(836,682){\usebox{\plotpoint}}
\put(837,683){\usebox{\plotpoint}}
\put(838,685){\usebox{\plotpoint}}
\put(839,686){\usebox{\plotpoint}}
\put(840,687){\usebox{\plotpoint}}
\put(841,689){\usebox{\plotpoint}}
\put(842,690){\usebox{\plotpoint}}
\put(843,691){\usebox{\plotpoint}}
\put(844,693){\usebox{\plotpoint}}
\put(845,694){\usebox{\plotpoint}}
\put(846,695){\usebox{\plotpoint}}
\put(847,697){\usebox{\plotpoint}}
\put(848,698){\usebox{\plotpoint}}
\put(849,699){\usebox{\plotpoint}}
\put(850,701){\usebox{\plotpoint}}
\put(851,702){\usebox{\plotpoint}}
\put(852,703){\usebox{\plotpoint}}
\put(853,705){\usebox{\plotpoint}}
\put(854,706){\usebox{\plotpoint}}
\put(855,707){\usebox{\plotpoint}}
\put(856,709){\usebox{\plotpoint}}
\put(857,710){\usebox{\plotpoint}}
\put(858,711){\usebox{\plotpoint}}
\put(859,712){\usebox{\plotpoint}}
\put(860,714){\usebox{\plotpoint}}
\put(861,715){\usebox{\plotpoint}}
\put(862,716){\usebox{\plotpoint}}
\put(863,717){\usebox{\plotpoint}}
\put(864,719){\usebox{\plotpoint}}
\put(865,720){\usebox{\plotpoint}}
\put(866,721){\usebox{\plotpoint}}
\put(867,722){\usebox{\plotpoint}}
\put(868,724){\usebox{\plotpoint}}
\put(869,725){\usebox{\plotpoint}}
\put(870,726){\usebox{\plotpoint}}
\put(871,727){\usebox{\plotpoint}}
\put(872,728){\usebox{\plotpoint}}
\put(873,729){\usebox{\plotpoint}}
\put(874,731){\usebox{\plotpoint}}
\put(875,732){\usebox{\plotpoint}}
\put(876,733){\usebox{\plotpoint}}
\put(877,734){\usebox{\plotpoint}}
\put(878,735){\usebox{\plotpoint}}
\put(879,736){\usebox{\plotpoint}}
\put(880,738){\usebox{\plotpoint}}
\put(881,739){\usebox{\plotpoint}}
\put(882,740){\usebox{\plotpoint}}
\put(883,741){\usebox{\plotpoint}}
\put(884,742){\usebox{\plotpoint}}
\put(885,743){\usebox{\plotpoint}}
\put(886,745){\usebox{\plotpoint}}
\put(887,746){\usebox{\plotpoint}}
\put(888,747){\usebox{\plotpoint}}
\put(889,748){\usebox{\plotpoint}}
\put(890,749){\usebox{\plotpoint}}
\put(891,751){\usebox{\plotpoint}}
\put(891,751){\usebox{\plotpoint}}
\put(892,752){\usebox{\plotpoint}}
\put(893,753){\usebox{\plotpoint}}
\put(894,754){\usebox{\plotpoint}}
\put(895,755){\usebox{\plotpoint}}
\put(896,756){\usebox{\plotpoint}}
\put(897,757){\usebox{\plotpoint}}
\put(898,758){\usebox{\plotpoint}}
\put(899,759){\usebox{\plotpoint}}
\put(900,760){\usebox{\plotpoint}}
\put(901,761){\usebox{\plotpoint}}
\put(902,762){\usebox{\plotpoint}}
\put(903,763){\usebox{\plotpoint}}
\put(904,764){\usebox{\plotpoint}}
\put(905,765){\usebox{\plotpoint}}
\put(906,766){\usebox{\plotpoint}}
\put(907,767){\usebox{\plotpoint}}
\put(908,768){\usebox{\plotpoint}}
\put(909,769){\usebox{\plotpoint}}
\put(910,770){\usebox{\plotpoint}}
\put(911,771){\usebox{\plotpoint}}
\put(912,772){\usebox{\plotpoint}}
\put(913,773){\usebox{\plotpoint}}
\put(914,774){\usebox{\plotpoint}}
\put(915,775){\usebox{\plotpoint}}
\put(916,776){\usebox{\plotpoint}}
\put(917,777){\usebox{\plotpoint}}
\put(918,778){\usebox{\plotpoint}}
\put(919,779){\usebox{\plotpoint}}
\put(920,780){\usebox{\plotpoint}}
\put(921,781){\usebox{\plotpoint}}
\put(922,782){\usebox{\plotpoint}}
\put(923,783){\usebox{\plotpoint}}
\put(924,784){\usebox{\plotpoint}}
\put(925,785){\usebox{\plotpoint}}
\put(927,786){\usebox{\plotpoint}}
\put(928,787){\usebox{\plotpoint}}
\put(929,788){\usebox{\plotpoint}}
\put(930,789){\usebox{\plotpoint}}
\put(931,790){\usebox{\plotpoint}}
\put(933,791){\usebox{\plotpoint}}
\put(934,792){\usebox{\plotpoint}}
\put(935,793){\usebox{\plotpoint}}
\put(936,794){\usebox{\plotpoint}}
\put(937,795){\usebox{\plotpoint}}
\put(939,796){\usebox{\plotpoint}}
\put(940,797){\usebox{\plotpoint}}
\put(941,798){\usebox{\plotpoint}}
\put(942,799){\usebox{\plotpoint}}
\put(943,800){\usebox{\plotpoint}}
\put(945,801){\usebox{\plotpoint}}
\put(946,802){\usebox{\plotpoint}}
\put(947,803){\usebox{\plotpoint}}
\put(948,804){\usebox{\plotpoint}}
\put(949,805){\usebox{\plotpoint}}
\put(951,806){\usebox{\plotpoint}}
\put(952,807){\usebox{\plotpoint}}
\put(953,808){\usebox{\plotpoint}}
\put(954,809){\usebox{\plotpoint}}
\put(955,810){\usebox{\plotpoint}}
\put(956,811){\usebox{\plotpoint}}
\put(957,812){\usebox{\plotpoint}}
\put(958,813){\usebox{\plotpoint}}
\put(959,814){\usebox{\plotpoint}}
\put(960,815){\usebox{\plotpoint}}
\put(962,816){\usebox{\plotpoint}}
\put(963,817){\usebox{\plotpoint}}
\put(964,818){\usebox{\plotpoint}}
\put(966,819){\usebox{\plotpoint}}
\put(967,820){\usebox{\plotpoint}}
\put(968,821){\usebox{\plotpoint}}
\put(970,822){\usebox{\plotpoint}}
\put(971,823){\usebox{\plotpoint}}
\put(972,824){\usebox{\plotpoint}}
\put(974,825){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,826){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,827){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(978,828){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,829){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(981,830){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,831){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(984,832){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,833){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(987,834){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(989,835){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,836){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(992,837){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,838){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(995,839){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,840){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,841){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(999,842){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1001,843){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1003,844){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1004,845){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1006,846){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1008,847){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1010,848){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1011,849){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1013,850){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1015,851){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1016,852){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1018,853){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1020,854){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1022,855){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1023,856){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1025,857){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1026,858){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1028,859){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1029,860){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1031,861){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1033,862){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,863){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,864){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,865){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,866){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,868){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,869){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1049,870){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1052,871){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1054,872){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,873){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,876){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,879){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1071,880){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1073,881){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1076,882){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1078,883){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1081,884){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1084,885){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1087,886){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1090,887){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1093,888){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1096,889){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1099,890){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1102,891){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1105,892){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1107,893){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1110,894){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1113,895){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1116,896){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1119,897){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1122,898){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1125,899){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1128,900){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1132,901){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1136,902){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,903){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1144,904){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1148,905){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1152,906){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1158,907){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1164,908){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1170,909){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1176,910){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1179,911){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1183,912){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1187,913){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1199,914){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1205,915){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1211,916){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,917){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1235,918){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1247,919){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1258,920){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1282,921){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(1353,920){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1377,919){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1400,918){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1412,917){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1424,916){\rule[-0.175pt]{2.891pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(616,158){\usebox{\plotpoint}}
\put(628,193){\usebox{\plotpoint}}
\put(641,228){\usebox{\plotpoint}}
\put(655,262){\usebox{\plotpoint}}
\put(668,297){\usebox{\plotpoint}}
\put(681,332){\usebox{\plotpoint}}
\put(695,367){\usebox{\plotpoint}}
\put(710,401){\usebox{\plotpoint}}
\put(725,435){\usebox{\plotpoint}}
\put(741,469){\usebox{\plotpoint}}
\put(756,503){\usebox{\plotpoint}}
\put(774,536){\usebox{\plotpoint}}
\put(792,569){\usebox{\plotpoint}}
\put(812,600){\usebox{\plotpoint}}
\put(833,631){\usebox{\plotpoint}}
\put(857,660){\usebox{\plotpoint}}
\put(882,688){\usebox{\plotpoint}}
\put(908,714){\usebox{\plotpoint}}
\put(937,738){\usebox{\plotpoint}}
\put(967,761){\usebox{\plotpoint}}
\put(999,780){\usebox{\plotpoint}}
\put(1032,797){\usebox{\plotpoint}}
\put(1067,811){\usebox{\plotpoint}}
\put(1102,822){\usebox{\plotpoint}}
\put(1139,830){\usebox{\plotpoint}}
\put(1176,835){\usebox{\plotpoint}}
\put(1213,838){\usebox{\plotpoint}}
\put(1250,838){\usebox{\plotpoint}}
\put(1287,837){\usebox{\plotpoint}}
\put(1325,834){\usebox{\plotpoint}}
\put(1362,830){\usebox{\plotpoint}}
\put(1399,825){\usebox{\plotpoint}}
\put(1436,819){\usebox{\plotpoint}}
\end{picture}
